Contextuality with vanishing coherence and maximal robustness to dephasing

Generalized contextuality is a resource for a wide range of communication and information processing protocols. However, contextuality is not possible without coherence, and so can be destroyed by dephasing noise. Here, we explore the robustness of contextuality to partially dephasing noise in a scenario related to state discrimination (for which contextuality is a resource). We find that a vanishing amount of coherence is sufficient to demonstrate the failure of noncontextuality in this scenario, and we give a proof of contextuality that is robust to arbitrary amounts of partially dephasing noise. This is in stark contrast to partially depolarizing noise, which is always sufficient to destroy contextuality.

==> dephased-rotated.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (4.6, 2.25) {};
		\node [style=hadamard] (1) at (3.25, 1.63) {};
		\node [style=none] (2) at (5.65, 2.7125) {$E_{g_\psi}$};
		\node [style=none] (3) at (1.95, 1.1125) {$E_{g_\phi}$};
		\node [style=none] (4) at (3.925, 3.5) {};
		\node [style=none] (5) at (2.425, 2) {};
		\node [style=none] (6) at (3.925, 0.5) {};
		\node [style=none] (7) at (5.425, 2) {};
		\node [style=hadamard] (8) at (4.45, 2.975) {};
		\node [style=hadamard] (9) at (3.4, 0.955) {};
		\node [style=none] (10) at (5.625, 3.575) {$\ket{\psi}\bra{\psi}$};
		\node [style=hadamard] (11) at (3.4, 2.975) {};
		\node [style=hadamard] (12) at (4.45, 0.955) {};
		\node [style=none] (13) at (2.325, 3.575) {$\ket{\bar{\phi}}\bra{\bar{\phi}}$};
		\node [style=none] (14) at (2.25, 0.375) {$\ket{\bar{\psi}}\bra{\bar{\psi}}$};
		\node [style=none] (15) at (5.55, 0.375) {$\ket{\phi}\bra{\phi}$};
		\node [style=none] (16) at (2.525, 1.9625) {};
		\node [style=none] (17) at (3.15, 1.9625) {};
		\node [style=none] (18) at (2.84, 1.762) {$r$};
		\node [style=none] (19) at (5.025, 2.975) {};
		\node [style=none] (20) at (2.835, 0.955) {};
		\node [style=none] (21) at (5.025, 0.955) {};
		\node [style=none] (22) at (2.835, 2.975) {};
		\node [style=none] (23) at (3.925, 2.4625) {};
		\node [style=none] (24) at (4.265, 2.2685) {};
		\node [style=none] (25) at (4.05, 2.7) {$\theta$};
		\node [style=none] (26) at (3.915, 1.531) {};
		\node [style=none] (27) at (3.575, 1.75) {};
		\node [style=none] (28) at (3.79, 1.2935) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [dashed] (4.center) to (6.center);
		\draw [bend left=45] (5.center) to (4.center);
		\draw [bend left=45] (4.center) to (7.center);
		\draw [bend left=45] (7.center) to (6.center);
		\draw [bend left=45] (6.center) to (5.center);
		\draw (9) to (8);
		\draw (12) to (11);
		\draw [bend left] (4.center) to (8);
		\draw [bend left=15] (8) to (12);
		\draw [bend left] (12) to (6.center);
		\draw [bend left] (6.center) to (9);
		\draw [bend left=15] (9) to (11);
		\draw [bend left] (11) to (4.center);
		\draw [{|-|}] (17.center) to (16.center);
		\draw [dashed] (19.center) to (20.center);
		\draw [dashed] (21.center) to (22.center);
		\draw [bend left] (23.center) to (24.center);
		\draw [bend left] (26.center) to (27.center);
	\end{pgfonlayer}

 \begin{pgfonlayer}{background}
		\fill[gray!20] (4) to[bend right=45] (5) to[bend right=45] (6) to[bend right=45] (7) to[bend right=45] (4);
		\fill [white] (6.center) to[bend left=40] (9.center) to[bend left=15] (11.center) to[bend left=40] (4.center) to[bend left=40]  (8.center) to[bend left=15] (12.center) to[bend left=40] (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dephased1.tex <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (3.925, 3.5) {};
		\node [style=hadamard] (1) at (3.925, 0.5) {};
		\node [style=none] (2) at (3.925, 3.925) {$E_{g_\psi}$};
		\node [style=none] (3) at (3.925, 0) {$E_{g_\phi}$};
		\node [style=none] (7) at (3.925, 3.5) {};
		\node [style=none] (8) at (2.425, 2) {};
		\node [style=none] (9) at (3.925, 0.5) {};
		\node [style=none] (10) at (5.425, 2) {};
		\node [style=hadamard] (11) at (4.45, 2.975) {};
		\node [style=hadamard] (12) at (3.4, 0.955) {};
		\node [style=none] (13) at (5.625, 3.575) {$\ket{\psi}\bra{\psi}$};
		\node [style=hadamard] (14) at (3.4, 2.975) {};
		\node [style=hadamard] (15) at (4.45, 0.955) {};
		\node [style=none] (16) at (2.325, 3.575) {$\ket{\bar{\phi}}\bra{\bar{\phi}}$};
		\node [style=none] (17) at (2.25, 0.375) {$\ket{\bar{\psi}}\bra{\bar{\psi}}$};
		\node [style=none] (18) at (5.55, 0.375) {$\ket{\phi}\bra{\phi}$};
		\node [style=none] (19) at (2.525, 1.9625) {};
		\node [style=none] (20) at (3.175, 1.9625) {};
		\node [style=none] (21) at (2.84, 1.762) {$r$};
		\node [style=none] (22) at (5.025, 2.975) {};
		\node [style=none] (23) at (2.835, 0.955) {};
		\node [style=none] (24) at (5.025, 0.955) {};
		\node [style=none] (25) at (2.835, 2.975) {};
		\node [style=none] (26) at (3.925, 2.4625) {};
		\node [style=none] (27) at (4.265,2.2685) {};
		\node [style=none] (28) at (4.05,2.7) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=45] (8.center) to (7.center);
		\draw [bend left=45] (7.center) to (10.center);
		\draw [bend left=45] (10.center) to (9.center);
		\draw [bend left=45] (9.center) to (8.center);
		\draw (12) to (11);
		\draw (15) to (14);
		\draw [bend left=30] (0.center) to (11.center);
		\draw [bend left=15] (11.center) to (15.center);
		\draw [bend left=30] (15.center) to (1.center);
		\draw [bend left=30] (1.center) to (12.center);
		\draw [bend left=15] (12.center) to (14.center);
		\draw [bend left=30] (14.center) to (0.center);
		\draw [{|-|}] (20.center) to (19.center);
		\draw [dashed] (22.center) to (23.center);
		\draw [dashed] (24.center) to (25.center);
		\draw [bend left] (26.center) to (27.center);
	\end{pgfonlayer}

	\begin{pgfonlayer}{background}
	\fill[gray!20] (7) to[bend right=45] (8) to[bend right=45] (9) to[bend right=45] (10) to[bend right=45] (7);
	\fill [white] (0) to[bend left=30] (11) to[bend left=15] (15) to[bend left=30] (1) to[bend left=30]  (12) to[bend left=15] (14) to[bend left=30] (0);
\end{pgfonlayer}
\end{tikzpicture}


==> dephased2.tex <==
\begin{tikzpicture}
	
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (4.6, 1.9625) {};
		\node [style=hadamard] (1) at (3.25, 1.9625) {};
		\node [style=none] (2) at (5.9, 1.9625) {$E_{g_\psi}$};
		\node [style=none] (3) at (2, 1.9625) {$E_{g_\phi}$};
		\node [style=none] (7) at (3.925, 3.5) {};
		\node [style=none] (8) at (2.425, 2) {};
		\node [style=none] (9) at (3.925, 0.5) {};
		\node [style=none] (10) at (5.425, 2) {};
		\node [style=hadamard] (11) at (4.45, 2.975) {};
		\node [style=hadamard] (12) at (3.4, 0.955) {};
		\node [style=none] (13) at (5.625, 3.575) {$\ket{\psi}\bra{\psi}$};
		\node [style=hadamard] (14) at (3.4, 2.975) {};
		\node [style=hadamard] (15) at (4.45, 0.955) {};
		\node [style=none] (16) at (2.325, 3.575) {$\ket{\bar{\phi}}\bra{\bar{\phi}}$};
		\node [style=none] (17) at (2.25, 0.375) {$\ket{\bar{\psi}}\bra{\bar{\psi}}$};
		\node [style=none] (18) at (5.55, 0.375) {$\ket{\phi}\bra{\phi}$};
		\node [style=none] (19) at (2.525, 1.9625) {};
		\node [style=none] (20) at (3.15, 1.9625) {};
		\node [style=none] (21) at (2.84, 1.762) {$r$};
		\node [style=none] (22) at (5.025, 2.975) {};
		\node [style=none] (23) at (2.835, 0.955) {};
		\node [style=none] (24) at (5.025, 0.955) {};
		\node [style=none] (25) at (2.835, 2.975) {};
		\node [style=none] (26) at (3.925, 2.4625) {};
		\node [style=none] (27) at (4.265,2.2685) {};
		\node [style=none] (28) at (4.05,2.7) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw (1) to (0);
	\draw [dashed] (7) to (9);
	\draw [bend left=45] (8.center) to (7.center);
	\draw [bend left=45] (7.center) to (10.center);
	\draw [bend left=45] (10.center) to (9.center);
	\draw [bend left=45] (9.center) to (8.center);
	\draw (12) to (11);
	\draw (15) to (14);
	\draw [bend left=30] (7.center) to (11.center);
	\draw [bend left=15] (11.center) to (15.center);
	\draw [bend left=30] (15.center) to (9.center);
	\draw [bend left=30] (9.center) to (12.center);
	\draw [bend left=15] (12.center) to (14.center);
	\draw [bend left=30] (14.center) to (7.center);
	\draw [{|-|}] (20.center) to (19.center);
	\draw [dashed] (22.center) to (23.center);
	\draw [dashed] (24.center) to (25.center);
	\draw [bend left] (26.center) to (27.center);
\end{pgfonlayer}

	
	\begin{pgfonlayer}{background}
		\fill[gray!20] (7) to[bend right=45] (8) to[bend right=45] (9) to[bend right=45] (10) to[bend right=45] (7);
		\fill [white] (7) to[bend left=30] (11) to[bend left=15] (15) to[bend left=30] (9) to[bend left=30]  (12) to[bend left=15] (14) to[bend left=30] (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> depolarizing1.tex <==
\begin{tikzpicture}
			\begin{pgfonlayer}{background}
		\fill[gray!20] (9.175, 3.5) to[bend right=45] (7.675, 2) to[bend right=45] (9.175, 0.5) to[bend right=45] (10.675, 2) to[bend right=45] (9.175, 3.5);
		\fill [white] (9.175, 2.875) to[bend right=45] (8.3, 2) to[bend right=45] (9.175, 1.125) to[bend right=45] (10.05, 2) to[bend right=45]  cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (1) at (9.175, 2.875) {};
		\node [style=hadamard] (2) at (9.175, 1.125) {};
		\node [style=none] (3) at (9.175, 3.925) {$E_{g_\psi}$};
		\node [style=none] (4) at (9.175, 0) {$E_{g_\phi}$};
		\node [style=none] (5) at (9.5, 2.25) {};
		\node [style=none] (7) at (9.175, 2.875) {};
		\node [style=none] (8) at (8.225, 2) {};
		\node [style=none] (9) at (9.175, 1.125) {};
		\node [style=none] (10) at (10.05, 2) {};
		\node [style=none] (13) at (10.875, 3.2) {$\ket{\psi}\bra{\psi}$};
		\node [style=hadamard] (11) at (9.9, 2.55) {};
		\node [style=hadamard] (12) at (8.45, 1.45) {};
		\node [style=hadamard] (14) at (8.45, 2.55) {};
		\node [style=hadamard] (15) at (9.9, 1.45) {};
		\node [style=none] (16) at (7.525, 3.2) {$\ket{\bar{\phi}}\bra{\bar{\phi}}$};
		\node [style=none] (17) at (7.5, 0.75) {$\ket{\bar{\psi}}\bra{\bar{\psi}}$};
		\node [style=none] (18) at (10.8, 0.75) {$\ket{\phi}\bra{\phi}$};
		\node [style=none] (26) at (9.175, 3.5) {};
		\node [style=none] (27) at (7.675, 2) {};
		\node [style=none] (28) at (9.175, 0.5) {};
		\node [style=none] (29) at (10.675, 2) {};
		\node [style=none] (30) at (7.75, 2) {};
		\node [style=none] (31) at (8.025, 1.725) {$r$};
		\node [style=none] (32) at (8.3, 2) {};
		\node [style=none] (33) at (9.175, 2.25) {};
		\node [style=none] (34) at (9.352, 2.153) {};
		\node [style=none] (35) at (9.35, 2.4) {$\theta$};
		\node [style=none] (36) at (10.375, 2.91) {};
		\node [style=none] (37) at (7.945, 1.07) {};
		\node [style=none] (38) at (10.375, 1.09) {};
		\node [style=none] (39) at (7.945, 2.93) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (12) to (11);
		\draw (15) to (14);
		\draw [bend left=45] (27.center) to (26.center);
		\draw [bend left=45] (26.center) to (29.center);
		\draw [bend left=45] (29.center) to (28.center);
		\draw [bend left=45] (28.center) to (27.center);
		\draw [dashed] (26.center) to (28.center);
		\draw [|-|] (30.center) to (8.center);
		\draw [bend left=45] (32.center) to (7.center);
		\draw [bend right=45] (10.center) to (7.center);
		\draw [bend right=45] (32.center) to (9.center);
		\draw [bend left=45] (10.center) to (9.center);
		\draw [bend left] (33.center) to (34.center);
		\draw [dashed] (36) to (37);
		\draw [dashed] (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> mixed1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (2) at (3.925, 3.3) {};
		\node [style=hadamard] (3) at (3.925, 0.7) {};
		\node [style=none] (4) at (3.925, 3.925) {$E_{g_\psi}$};
		\node [style=none] (5) at (3.925, 0) {$E_{g_\phi}$};
		\node [style=none] (6) at (3.925, 3.5) {};
		\node [style=none] (7) at (2.425, 2) {};
		\node [style=none] (8) at (3.925, 0.5) {};
		\node [style=none] (9) at (5.425, 2) {};
		\node [style=hadamard] (10) at (4.45, 2.975) {};
		\node [style=hadamard] (11) at (3.4, 0.955) {};
		\node [style=none] (12) at (5.625, 3.275) {$\ket{\psi}\bra{\psi}$};
		\node [style=hadamard] (13) at (3.4, 2.975) {};
		\node [style=hadamard] (14) at (4.45, 0.955) {};
		\node [style=none] (15) at (2.325, 3.275) {$\ket{\bar{\phi}}\bra{\bar{\phi}}$};
		\node [style=none] (16) at (2.25, 0.675) {$\ket{\bar{\psi}}\bra{\bar{\psi}}$};
		\node [style=none] (17) at (5.55, 0.675) {$\ket{\phi}\bra{\phi}$};
		\node [style=none] (18) at (2.525, 1.9625) {};
		\node [style=none] (19) at (3.175, 1.9625) {};
		\node [style=none] (20) at (2.84, 1.762) {$r$};
		\node [style=none] (21) at (5.025, 2.975) {};
		\node [style=none] (22) at (2.835, 0.955) {};
		\node [style=none] (23) at (5.025, 0.955) {};
		\node [style=none] (24) at (2.835, 2.975) {};
		\node [style=none] (25) at (3.925, 2.4625) {};
		\node [style=none] (26) at (4.265, 2.2685) {};
		\node [style=none] (27) at (4.05, 2.7) {$\theta$};
		\node [style=none] (28) at (3.925, 3.475) {};
		\node [style=none] (29) at (3.925, 3.375) {};
		\node [style=none] (30) at (4.975, 3.425) {$p$};
		\node [style=none] (31) at (4.75, 3.475) {};
		\node [style=none] (32) at (4.75, 3.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw [bend left=45] (7.center) to (6.center);
		\draw [bend left=45] (6.center) to (9.center);
		\draw [bend left=45] (9.center) to (8.center);
		\draw [bend left=45] (8.center) to (7.center);
		\draw (11) to (10);
		\draw (14) to (13);
		\draw [bend left=40] (6) to (10);
		\draw [bend left=15] (10) to (14);
		\draw [bend left=40] (14) to (8);
		\draw [bend left=40] (8) to (11);
		\draw [bend left=15] (11) to (13);
		\draw [bend left=40] (13) to (6);
		\draw [{|-|}] (19.center) to (18.center);
		\draw [dashed] (21.center) to (22.center);
		\draw [dashed] (23.center) to (24.center);
		\draw [bend left] (25.center) to (26.center);
		\draw [dashed] (31) to (28.center);
		\draw [dashed] (29.center) to (32);
		\draw [{|-|}] (32.center) to (31.center);
	\end{pgfonlayer}

	\begin{pgfonlayer}{background}
		\fill[gray!20] (6) to[bend right=45] (7) to[bend right=45] (8) to[bend right=45] (9) to[bend right=45] (6);
		\fill [white] (6.center) to[bend left=40] (10.center) to[bend left=15] (14.center) to[bend left=40] (8.center) to[bend left=40]  (11.center) to[bend left=15] (13.center) to[bend left=40] (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> scenario0.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.925, 3.25) {};
		\node [style=none] (1) at (2.675, 2) {};
		\node [style=none] (2) at (3.925, 0.75) {};
		\node [style=none] (3) at (5.175, 2) {};
		\node [style=hadamard] (4) at (4.825, 2.825) {};
		\node [style=hadamard] (5) at (3.025, 1.175) {};
		\node [style=none] (6) at (5.525, 3.2) {$\ket{\psi}\bra{\psi}$};
		\node [style=hadamard] (7) at (3.025, 2.825) {};
		\node [style=hadamard] (8) at (4.825, 1.175) {};
		\node [style=none] (9) at (2.425, 3.2) {$\ket{\bar{\phi}}\bra{\bar{\phi}}$};
		\node [style=none] (10) at (2.35, 0.75) {$\ket{\bar{\psi}}\bra{\bar{\psi}}$};
		\node [style=none] (11) at (5.45, 0.75) {$\ket{\phi}\bra{\phi}$};
		\node [style=none] (12) at (3.925, 2.45) {};
		\node [style=none] (13) at (4.275, 2.325) {};
		\node [style=none] (14) at (4.175, 2.7) {$\theta$};
		\node [style=none] (15) at (3.925, 1.55) {};
		\node [style=none] (16) at (4.275, 1.675) {};
		\node [style=none] (17) at (4.175, 1.3) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1.center) to (0.center);
		\draw [bend left=45] (0.center) to (3.center);
		\draw [bend left=45] (3.center) to (2.center);
		\draw [bend left=45] (2.center) to (1.center);
		\draw (5) to (4);
		\draw (8) to (7);
		\draw [dashed] (0.center) to (2.center);
		\draw [bend left] (12.center) to (13.center);
		\draw [bend right] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> scenario1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (3.925, 3.25) {};
		\node [style=hadamard] (1) at (3.925, 0.75) {};
		\node [style=none] (2) at (3.925, 3.675) {$E_{g_\psi}$};
		\node [style=none] (3) at (3.925, 0.25) {$E_{g_\phi}$};
		\node [style=none] (4) at (3.925, 2.45) {};
		\node [style=none] (5) at (4.275, 2.325) {};
		\node [style=none] (6) at (4.175, 2.7) {$\theta$};
		\node [style=none] (7) at (3.925, 3.25) {};
		\node [style=none] (8) at (2.675, 2) {};
		\node [style=none] (9) at (3.925, 0.75) {};
		\node [style=none] (10) at (5.175, 2) {};
		\node [style=hadamard] (11) at (4.825, 2.825) {};
		\node [style=hadamard] (12) at (3.025, 1.175) {};
		\node [style=none] (13) at (5.525, 3.2) {$\ket{\psi}\bra{\psi}$};
		\node [style=hadamard] (14) at (3.025, 2.825) {};
		\node [style=hadamard] (15) at (4.825, 1.175) {};
		\node [style=none] (16) at (2.425, 3.2) {$\ket{\bar{\phi}}\bra{\bar{\phi}}$};
		\node [style=none] (17) at (2.35, 0.75) {$\ket{\bar{\psi}}\bra{\bar{\psi}}$};
		\node [style=none] (18) at (5.45, 0.75) {$\ket{\phi}\bra{\phi}$};
		\node [style=none] (19) at (3.925, 1.55) {};
		\node [style=none] (20) at (4.275, 1.675) {};
		\node [style=none] (21) at (4.175, 1.3) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left] (4.center) to (5.center);
		\draw [bend left=45] (8.center) to (7.center);
		\draw [bend left=45] (7.center) to (10.center);
		\draw [bend left=45] (10.center) to (9.center);
		\draw [bend left=45] (9.center) to (8.center);
		\draw (12) to (11);
		\draw (15) to (14);
		\draw [bend right] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

